On the uniqueness of Kerr-de Sitter spacetimes

In this paper, we prove a series of results concerning the uniqueness of Kerr-de Sitter as a family of smooth stationary black hole solutions to the nonlinear Einstein vacuum equations with positive cosmological constant $\Lambda$. The results only assume smoothness rather than analyticity of the solution in question. The results use a two-sided approach to rigidity, requiring assumptions on both the event horizon and the cosmological horizon (or a neighborhood thereof) to formulate an appropriate unique continuation argument to prove the rigidity of Kerr-de Sitter.

==> AIK-Step-1.tex <==
\begin{tikzpicture}[scale=0.35,every node/.style={scale=1.0}]

  % Figure parameters (tta and k needs to have the same sign)
  % They can be modified at will

  \def \s{5} % Defines the size 
  \def \exts{0.1} %extension parameter for the horizons
  \def \t{0.3}
  \def \Tlen{1}
  \def \ulen{0.7}
  \def \offset{0}
  \def \initExt{-0.05}

  % Marking the vertices of the Penrose Diagram
  \coordinate (tInf) at (0,\s); 
  \coordinate (EventZero) at (-\s,0); 
  \coordinate (CosmoZero) at (\s,0); 
  \coordinate (tNegInf) at (0,-\s);

  % Marking the vertices of the LEFT Penrose Diagram
  \coordinate (tInfL) at (-\offset,\s); 
  \coordinate (EventZeroL) at (-\s-\offset,0); 
  \coordinate (CosmoZeroL) at (\s-\offset,0); 
  \coordinate (tNegInfL) at (-\offset,-\s);
  \coordinate (initExtControlL)  at (-\s-\offset+\initExt,0);
  % \coordinate (yControlL) at (-\s-\offset+


  % Marking the vertices of the RIGHT Penrose Diagram
  \coordinate (tInfR) at (\offset,\s); 
  \coordinate (EventZeroR) at (-\s+\offset,0); 
  \coordinate (CosmoZeroR) at (\s+\offset,0); 
  \coordinate (tNegInfR) at (\offset,-\s);
    \coordinate (initExtControlR)  at (\s+\offset-\initExt,0);
  

  % Draw the event horizon for the LEFT diagram
  \draw[olive,thick,name path=EventFuture] (tInfL) --
  node[pos=0.4,left]{\textcolor{black}{$\EventHorizonFuture$}} (EventZeroL) ;  

  \draw[olive,thick,name path=EventPast] (tNegInfL) --
  node[pos=0.4,left]{\textcolor{black}{$\EventHorizonPast$}} (EventZeroL) ;

  %Draw the cosmological horizon for the RIGHT diagram
  \draw[black,dashed,thick,name path=CosmoFuture] (tInfR) --
  node[pos=0.4,right]{$\mathscr{I}^+$} (CosmoZeroR) ;
  
  \draw[black,dashed,thick,name path=CosmoPast] (tNegInfR) --
  node[pos=0.4,right]{$\mathscr{I}^-$} (CosmoZeroR);

  
  

  % Shade the right extension region 

  % \path[fill=red,fill opacity=0.1,draw=none] (tInfR) to [out=-65,in=65](tNegInfR) -- (CosmoZeroR) -- cycle;
  % \draw[purple, dashed,out=-65,in=65] (tInfR) edge node[pos=0.5,right]{$y=y_{\underline{\mathbf{K}}}$} (tNegInfR);

  % Shade the LEFT extension region 
  % \path[fill=olive,fill opacity=0.1,draw=none] (tInfL) to [out=-135,in=135](tNegInfL) -- (EventZeroL) -- cycle;
  
% \path[fill=olive,fill opacity=0.1,draw=none] (tInfL) ..controls(initExtControlL)..(tNegInfL)-- (EventZeroL) -- cycle;
%    \draw[olive,dashed] (tInfL) .. controls(initExtControlL).. (tNegInfL);

%    \draw[purple,dashed,out=-110, in=110] (tInfL) edge node[pos=0.5,left]{$y=y_{\mathcal{S}}$} (tNegInfL);
%    \path[fill=purple,fill opacity=0.1,draw=none] (tInfL) .. controls(initExtControlL)..(tNegInfL) to [out=110,in=-110] (tInfL);
%   % Shade the CENTRAL extension region
  
%   \draw[blue,out=-100,in=100] (tInf) edge node[pos=0.3,right]{$y=y_{*}$} (tNegInf);
%   \path[fill=blue,fill opacity=0.1,draw=none] (tInf) to [out=-115,in=115](tNegInf) to [out=65,in=-65](tInf);
%   \draw[blue,dashed,out=-115,in=115](tInf) edge (tNegInf);
%   \draw[blue,dashed,out=-65,in=65](tInf) edge (tNegInf);

  
  % Draw the initial data curve
  \path[blue,thick,dashed,out=-15,in=-165,shorten <= -10]
  (EventZeroL) edge node[pos=0,left]{$\Sigma_0$} node[pos=0.6](TInit){} (CosmoZeroR) ;


  
  % Marking out timelike inf and -inf
  \node[scale=0.5,fill=white,draw,circle,label=above:$i_+$]at(tInf){};
  \node[scale=0.5,fill=white,draw,circle,label=below:$i_-$]at(tNegInf){};
  % Marking out the bifurcate spheres
  \node[scale=0.5,fill=olive,draw,circle,label=below:$S_0$]at(EventZeroL){};
  \node[scale=0.5,fill=white,draw,circle,label=below:$i^0$]at(CosmoZeroR){};
  % \fill[white]  (tInf) circle [radius=2pt]; 
  % \fill[white]  (tNegInf) circle [radius=2pt];

\end{tikzpicture}

%%% Local Variables:
%%% mode: LaTeX
%%% TeX-master: "KdS-horizon-rigidity-final"
%%% End:


==> AIK-Step-2.tex <==
\begin{tikzpicture}[scale=0.35,every node/.style={scale=1.0}]

  % Figure parameters (tta and k needs to have the same sign)
  % They can be modified at will

  \def \s{5} % Defines the size 
  \def \exts{0.1} %extension parameter for the horizons
  \def \t{0.3}
  \def \Tlen{1}
  \def \ulen{0.7}
  \def \offset{0}
  \def \initExt{-0.05}

  % Marking the vertices of the Penrose Diagram
  \coordinate (tInf) at (0,\s); 
  \coordinate (EventZero) at (-\s,0); 
  \coordinate (CosmoZero) at (\s,0); 
  \coordinate (tNegInf) at (0,-\s);

  % Marking the vertices of the LEFT Penrose Diagram
  \coordinate (tInfL) at (-\offset,\s); 
  \coordinate (EventZeroL) at (-\s-\offset,0); 
  \coordinate (CosmoZeroL) at (\s-\offset,0); 
  \coordinate (tNegInfL) at (-\offset,-\s);
  \coordinate (initExtControlL)  at (-\s-\offset+\initExt,0);
  % \coordinate (yControlL) at (-\s-\offset+


  % Marking the vertices of the RIGHT Penrose Diagram
  \coordinate (tInfR) at (\offset,\s); 
  \coordinate (EventZeroR) at (-\s+\offset,0); 
  \coordinate (CosmoZeroR) at (\s+\offset,0); 
  \coordinate (tNegInfR) at (\offset,-\s);
    \coordinate (initExtControlR)  at (\s+\offset-\initExt,0);
  

  % Draw the event horizon for the LEFT diagram
  \draw[teal,thick,name path=EventFuture] (tInfL) --
  node[pos=0.4,left]{\textcolor{black}{$\EventHorizonFuture$}} (EventZeroL) ;  

  \draw[teal,thick,name path=EventPast] (tNegInfL) --
  node[pos=0.4,left]{\textcolor{black}{$\EventHorizonPast$}} (EventZeroL) ;

  %Draw the cosmological horizon for the RIGHT diagram
  \draw[black,dashed,thick,name path=CosmoFuture] (tInfR) --
  node[pos=0.4,right]{$\mathscr{I}^+$} (CosmoZeroR) ;
  
  \draw[black,dashed,thick,name path=CosmoPast] (tNegInfR) --
  node[pos=0.4,right]{$\mathscr{I}^-$} (CosmoZeroR);

  
  

  % Shade the right extension region 

  % \path[fill=red,fill opacity=0.1,draw=none] (tInfR) to [out=-65,in=65](tNegInfR) -- (CosmoZeroR) -- cycle;
  % \draw[purple, dashed,out=-65,in=65] (tInfR) edge node[pos=0.5,right]{$y=y_{\underline{\mathbf{K}}}$} (tNegInfR);

  % Shade the LEFT extension region 
  % \path[fill=olive,fill opacity=0.1,draw=none] (tInfL) to [out=-135,in=135](tNegInfL) -- (EventZeroL) -- cycle;
  
 \path[fill=olive,fill opacity=0.1,draw=none] (tInfL) ..controls(initExtControlL)..(tNegInfL)-- (EventZeroL) -- cycle;
    \draw[olive,dashed] (tInfL) .. controls(initExtControlL).. (tNegInfL);

%    \draw[purple,dashed,out=-110, in=110] (tInfL) edge node[pos=0.5,left]{$y=y_{\mathcal{S}}$} (tNegInfL);
%    \path[fill=purple,fill opacity=0.1,draw=none] (tInfL) .. controls(initExtControlL)..(tNegInfL) to [out=110,in=-110] (tInfL);
%   % Shade the CENTRAL extension region
  
%   \draw[blue,out=-100,in=100] (tInf) edge node[pos=0.3,right]{$y=y_{*}$} (tNegInf);
%   \path[fill=blue,fill opacity=0.1,draw=none] (tInf) to [out=-115,in=115](tNegInf) to [out=65,in=-65](tInf);
%   \draw[blue,dashed,out=-115,in=115](tInf) edge (tNegInf);
%   \draw[blue,dashed,out=-65,in=65](tInf) edge (tNegInf);

  
  % Draw the initial data curve
  \path[blue,thick,dashed,out=-15,in=-165,shorten <= -10]
  (EventZeroL) edge  (CosmoZeroR) ;


  
  % Marking out timelike inf and -inf
  \node[scale=0.5,fill=white,draw,circle,label=above:$i_+$]at(tInf){};
  \node[scale=0.5,fill=white,draw,circle,label=below:$i_-$]at(tNegInf){};
  % Marking out the bifurcate spheres
  \node[scale=0.5,fill=teal,draw,circle,label=below:$S_0$]at(EventZeroL){};
  \node[scale=0.5,fill=white,draw,circle,label=below:$i^0$]at(CosmoZeroR){};
  % \fill[white]  (tInf) circle [radius=2pt]; 
  % \fill[white]  (tNegInf) circle [radius=2pt];

\end{tikzpicture}

%%% Local Variables:
%%% mode: LaTeX
%%% TeX-master: "KdS-horizon-rigidity-final"
%%% End:


==> AIK-Step-3.tex <==
\begin{tikzpicture}[scale=0.35,every node/.style={scale=1.0}]

  % Figure parameters (tta and k needs to have the same sign)
  % They can be modified at will

  \def \s{5} % Defines the size 
  \def \exts{0.1} %extension parameter for the horizons
  \def \t{0.3}
  \def \Tlen{1}
  \def \ulen{0.7}
  \def \offset{0}
  \def \initExt{-0.05}

  % Marking the vertices of the Penrose Diagram
  \coordinate (tInf) at (0,\s); 
  \coordinate (EventZero) at (-\s,0); 
  \coordinate (CosmoZero) at (\s,0); 
  \coordinate (tNegInf) at (0,-\s);

  % Marking the vertices of the LEFT Penrose Diagram
  \coordinate (tInfL) at (-\offset,\s); 
  \coordinate (EventZeroL) at (-\s-\offset,0); 
  \coordinate (CosmoZeroL) at (\s-\offset,0); 
  \coordinate (tNegInfL) at (-\offset,-\s);
  \coordinate (initExtControlL)  at (-\s-\offset+\initExt,0);
  % \coordinate (yControlL) at (-\s-\offset+


  % Marking the vertices of the RIGHT Penrose Diagram
  \coordinate (tInfR) at (\offset,\s); 
  \coordinate (EventZeroR) at (-\s+\offset,0); 
  \coordinate (CosmoZeroR) at (\s+\offset,0); 
  \coordinate (tNegInfR) at (\offset,-\s);
    \coordinate (initExtControlR)  at (\s+\offset-\initExt,0);
  

  % Draw the event horizon for the LEFT diagram
  \draw[teal,thick,name path=EventFuture] (tInfL) --
  node[pos=0.4,left]{\textcolor{black}{$\EventHorizonFuture$}} (EventZeroL) ;  

  \draw[teal,thick,name path=EventPast] (tNegInfL) --
  node[pos=0.4,left]{\textcolor{black}{$\EventHorizonPast$}} (EventZeroL) ;

  %Draw the cosmological horizon for the RIGHT diagram
  \draw[black,dashed,thick,name path=CosmoFuture] (tInfR) --
  node[pos=0.4,right]{$\mathscr{I}^+$} (CosmoZeroR) ;
  
  \draw[black,dashed,thick,name path=CosmoPast] (tNegInfR) --
  node[pos=0.4,right]{$\mathscr{I}^-$} (CosmoZeroR);

  
  

  % Shade the right extension region 

  % \path[fill=red,fill opacity=0.1,draw=none] (tInfR) to [out=-65,in=65](tNegInfR) -- (CosmoZeroR) -- cycle;
  % \draw[purple, dashed,out=-65,in=65] (tInfR) edge node[pos=0.5,right]{$y=y_{\underline{\mathbf{K}}}$} (tNegInfR);

  % Shade the LEFT extension region 
  % \path[fill=olive,fill opacity=0.1,draw=none] (tInfL) to [out=-135,in=135](tNegInfL) -- (EventZeroL) -- cycle;
  
 \path[fill=teal,fill opacity=0.1,draw=none] (tInfL) ..controls(initExtControlL)..(tNegInfL)-- (EventZeroL) -- cycle;
 \draw[teal,dashed] (tInfL) .. controls(initExtControlL).. (tNegInfL);

 \path[fill=olive,fill opacity=0.1,draw=none] (tInfL)..controls(initExtControlL)..(tNegInfL) to [out=115,in=-115](tInf);
 \draw[olive, dashed] (tNegInfL) to [out=115,in=-115](tInf);

 \draw[olive, dotted] (tNegInfL) to [out=95,in=-95](tInf);
 \draw[olive, dotted] (tNegInfL) to [out=75,in=-75](tInf);
 \draw[olive, dotted] (tNegInfL) to [out=55,in=-55](tInf);
 
 
%    \draw[purple,dashed,out=-110, in=110] (tInfL) edge node[pos=0.5,left]{$y=y_{\mathcal{S}}$} (tNegInfL);
%    \path[fill=purple,fill opacity=0.1,draw=none] (tInfL) .. controls(initExtControlL)..(tNegInfL) to [out=110,in=-110] (tInfL);
%   % Shade the CENTRAL extension region
  
%   \draw[blue,out=-100,in=100] (tInf) edge node[pos=0.3,right]{$y=y_{*}$} (tNegInf);
%   \path[fill=blue,fill opacity=0.1,draw=none] (tInf) to [out=-115,in=115](tNegInf) to [out=65,in=-65](tInf);
%   \draw[blue,dashed,out=-115,in=115](tInf) edge (tNegInf);
%   \draw[blue,dashed,out=-65,in=65](tInf) edge (tNegInf);

  
  % Draw the initial data curve
  \path[blue,thick,dashed,out=-15,in=-165,shorten <= -10]
  (EventZeroL) edge  (CosmoZeroR) ;


  
  % Marking out timelike inf and -inf
  \node[scale=0.5,fill=white,draw,circle,label=above:$i_+$]at(tInf){};
  \node[scale=0.5,fill=white,draw,circle,label=below:$i_-$]at(tNegInf){};
  % Marking out the bifurcate spheres
  \node[scale=0.5,fill=teal,draw,circle,label=below:$S_0$]at(EventZeroL){};
  \node[scale=0.5,fill=white,draw,circle,label=below:$i^0$]at(CosmoZeroR){};
  % \fill[white]  (tInf) circle [radius=2pt]; 
  % \fill[white]  (tNegInf) circle [radius=2pt];

\end{tikzpicture}

%%% Local Variables:
%%% mode: LaTeX
%%% TeX-master: "KdS-horizon-rigidity-final"
%%% End:


==> E1C1-Step-1.tex <==
\begin{tikzpicture}[scale=0.27,every node/.style={scale=1.0}]

  % Figure parameters (tta and k needs to have the same sign)
  % They can be modified at will

  \def \s{5} % Defines the size 
  \def \exts{0.1} %extension parameter for the horizons
  \def \t{0.3}
  \def \Tlen{1}
  \def \ulen{0.7}
  \def \offset{0}
  \def \initExt{-0.05}

  % Marking the vertices of the Penrose Diagram
  \coordinate (tInf) at (0,\s); 
  \coordinate (EventZero) at (-\s,0); 
  \coordinate (CosmoZero) at (\s,0); 
  \coordinate (tNegInf) at (0,-\s);

  % Marking the vertices of the LEFT Penrose Diagram
  \coordinate (tInfL) at (-\offset,\s); 
  \coordinate (EventZeroL) at (-\s-\offset,0); 
  \coordinate (CosmoZeroL) at (\s-\offset,0); 
  \coordinate (tNegInfL) at (-\offset,-\s);
  \coordinate (initExtControlL)  at (-\s-\offset+\initExt,0);
  % \coordinate (yControlL) at (-\s-\offset+


  % Marking the vertices of the RIGHT Penrose Diagram
  \coordinate (tInfR) at (\offset,\s); 
  \coordinate (EventZeroR) at (-\s+\offset,0); 
  \coordinate (CosmoZeroR) at (\s+\offset,0); 
  \coordinate (tNegInfR) at (\offset,-\s);
    \coordinate (initExtControlR)  at (\s+\offset-\initExt,0);
  

    % Draw the event horizon and the cosmological horizon
    \begin{scope}[decoration={
        markings,
        mark=at position 0.5 with {\arrow[scale=2]{stealth[reversed]}}}]
      \draw[olive,thick,name path=EventFuture,postaction={decorate}] (tInfL) --
      node[pos=0.4,left]{\textcolor{black}{$\EventHorizonFuture$}} (EventZeroL) ;
      
      \draw[olive,thick,name path=EventPast,postaction={decorate}] (tNegInfL) --
      node[pos=0.4,left]{\textcolor{black}{$\EventHorizonPast$}} (EventZeroL) ;

      \draw[olive,thick,name path=CosmoFuture,postaction={decorate}] (tInfR) --
      node[pos=0.4,right]{\textcolor{black}{$\,\CosmologicalHorizonFuture$}} (CosmoZeroR) ;
      
      \draw[olive,thick,name path=CosmoPast,postaction={decorate}] (tNegInfR) --
      node[pos=0.4,right]{\textcolor{black}{$\,\CosmologicalHorizonFuture$}} (CosmoZeroR);
    \end{scope}
    

  %Draw the cosmological horizon for the RIGHT diagram
  

  
  

  % Shade the right extension region 

  % \path[fill=red,fill opacity=0.1,draw=none] (tInfR) to [out=-65,in=65](tNegInfR) -- (CosmoZeroR) -- cycle;
  % \draw[purple, dashed,out=-65,in=65] (tInfR) edge node[pos=0.5,right]{$y=y_{\underline{\mathbf{K}}}$} (tNegInfR);

  % Shade the LEFT extension region 
  % \path[fill=olive,fill opacity=0.1,draw=none] (tInfL) to [out=-135,in=135](tNegInfL) -- (EventZeroL) -- cycle;
  
% \path[fill=olive,fill opacity=0.1,draw=none] (tInfL) ..controls(initExtControlL)..(tNegInfL)-- (EventZeroL) -- cycle;
%    \draw[olive,dashed] (tInfL) .. controls(initExtControlL).. (tNegInfL);

%    \draw[purple,dashed,out=-110, in=110] (tInfL) edge node[pos=0.5,left]{$y=y_{\mathcal{S}}$} (tNegInfL);
%    \path[fill=purple,fill opacity=0.1,draw=none] (tInfL) .. controls(initExtControlL)..(tNegInfL) to [out=110,in=-110] (tInfL);
%   % Shade the CENTRAL extension region
  
%   \draw[blue,out=-100,in=100] (tInf) edge node[pos=0.3,right]{$y=y_{*}$} (tNegInf);
%   \path[fill=blue,fill opacity=0.1,draw=none] (tInf) to [out=-115,in=115](tNegInf) to [out=65,in=-65](tInf);
%   \draw[blue,dashed,out=-115,in=115](tInf) edge (tNegInf);
%   \draw[blue,dashed,out=-65,in=65](tInf) edge (tNegInf);

  
  % Draw the initial data curve
  \path[blue,thick,dashed,out=-15,in=-165,shorten <= -10,shorten >= -10]
  (EventZeroL) edge node[pos=0,left]{$\Sigma_0$} node[pos=0.6](TInit){} (CosmoZeroR) ;


  
  % Marking out timelike inf and -inf
  \node[scale=0.5,fill=white,draw,circle,label=above:$i_+$]at(tInf){};
  \node[scale=0.5,fill=white,draw,circle,label=below:$i_-$]at(tNegInf){};
  % Marking out the bifurcate spheres
  \node[scale=0.5,fill=olive,draw,circle,label=below:$S_0$]at(EventZeroL){};
  \node[scale=0.5,fill=olive,draw,circle,label=below:$\underline{S}_0$]at(CosmoZeroR){};
  % \fill[white]  (tInf) circle [radius=2pt]; 
  % \fill[white]  (tNegInf) circle [radius=2pt];

\end{tikzpicture}

%%% Local Variables:
%%% mode: LaTeX
%%% TeX-master: "KdS-horizon-rigidity-final"
%%% End:


==> E1C1-Step-2.tex <==
\begin{tikzpicture}[scale=0.27,every node/.style={scale=1.0}]

  % Figure parameters (tta and k needs to have the same sign)
  % They can be modified at will

  \def \s{5} % Defines the size 
  \def \exts{0.1} %extension parameter for the horizons
  \def \t{0.3}
  \def \Tlen{1}
  \def \ulen{0.7}
  \def \offset{0}
  \def \initExt{-0.05}

  % Marking the vertices of the Penrose Diagram
  \coordinate (tInf) at (0,\s); 
  \coordinate (EventZero) at (-\s,0); 
  \coordinate (CosmoZero) at (\s,0); 
  \coordinate (tNegInf) at (0,-\s);

  % Marking the vertices of the LEFT Penrose Diagram
  \coordinate (tInfL) at (-\offset,\s); 
  \coordinate (EventZeroL) at (-\s-\offset,0); 
  \coordinate (CosmoZeroL) at (\s-\offset,0); 
  \coordinate (tNegInfL) at (-\offset,-\s);
  \coordinate (initExtControlL)  at (-\s-\offset+\initExt,0);
  % \coordinate (yControlL) at (-\s-\offset+


  % Marking the vertices of the RIGHT Penrose Diagram
  \coordinate (tInfR) at (\offset,\s); 
  \coordinate (EventZeroR) at (-\s+\offset,0); 
  \coordinate (CosmoZeroR) at (\s+\offset,0); 
  \coordinate (tNegInfR) at (\offset,-\s);
    \coordinate (initExtControlR)  at (\s+\offset-\initExt,0);
  

  % Draw the event horizon for the LEFT diagram
  \draw[teal,thick,name path=EventFuture] (tInfL) --
  node[pos=0.4,left]{\textcolor{black}{$\EventHorizonFuture$}} (EventZeroL) ;  

  \draw[teal,thick,name path=EventPast] (tNegInfL) --
  node[pos=0.4,left]{\textcolor{black}{$\EventHorizonPast$}} (EventZeroL) ;

  %Draw the cosmological horizon for the RIGHT diagram
  \draw[teal,thick,name path=CosmoFuture] (tInfR) --
  node[pos=0.4,right]{\textcolor{black}{$\,\CosmologicalHorizonFuture$}} (CosmoZeroR) ;
  
  \draw[teal,thick,name path=CosmoPast] (tNegInfR) --
  node[pos=0.4,right]{\textcolor{black}{$\,\CosmologicalHorizonPast$}} (CosmoZeroR);

  
  

  
  
 \path[fill=olive,fill opacity=0.1,draw=none] (tInfL) ..controls(initExtControlL)..(tNegInfL)-- (EventZeroL) -- cycle;
 \draw[olive,dashed] (tInfL) .. controls(initExtControlL).. (tNegInfL);

  \path[fill=olive,fill opacity=0.1,draw=none] (tInfR) ..controls(initExtControlR)..(tNegInfR)-- (CosmoZeroR) -- cycle;
    \draw[olive,dashed] (tInfR) .. controls(initExtControlR).. (tNegInfR);

%    \draw[purple,dashed,out=-110, in=110] (tInfL) edge node[pos=0.5,left]{$y=y_{\mathcal{S}}$} (tNegInfL);
%    \path[fill=purple,fill opacity=0.1,draw=none] (tInfL) .. controls(initExtControlL)..(tNegInfL) to [out=110,in=-110] (tInfL);
%   % Shade the CENTRAL extension region
  
%   \draw[blue,out=-100,in=100] (tInf) edge node[pos=0.3,right]{$y=y_{*}$} (tNegInf);
%   \path[fill=blue,fill opacity=0.1,draw=none] (tInf) to [out=-115,in=115](tNegInf) to [out=65,in=-65](tInf);
%   \draw[blue,dashed,out=-115,in=115](tInf) edge (tNegInf);
%   \draw[blue,dashed,out=-65,in=65](tInf) edge (tNegInf);

  
  % Draw the initial data curve
  \path[blue,thick,dashed,out=-15,in=-165,shorten <= -10,shorten >= -10]
  (EventZeroL) edge  (CosmoZeroR) ;


  
  % Marking out timelike inf and -inf
  \node[scale=0.5,fill=white,draw,circle,label=above:$i_+$]at(tInf){};
  \node[scale=0.5,fill=white,draw,circle,label=below:$i_-$]at(tNegInf){};
  % Marking out the bifurcate spheres
  \node[scale=0.5,fill=teal,draw,circle,label=below:$S_0$]at(EventZeroL){};
  \node[scale=0.5,fill=teal,draw,circle,label=below:$\underline{S}_0$]at(CosmoZeroR){};
  % \fill[white]  (tInf) circle [radius=2pt]; 
  % \fill[white]  (tNegInf) circle [radius=2pt];

\end{tikzpicture}

%%% Local Variables:
%%% mode: LaTeX
%%% TeX-master: "KdS-horizon-rigidity-final"
%%% End:


==> E1C1-Step-3.tex <==
\begin{tikzpicture}[scale=0.27,every node/.style={scale=1.0}]

  % Figure parameters (tta and k needs to have the same sign)
  % They can be modified at will

  \def \s{5} % Defines the size 
  \def \exts{0.1} %extension parameter for the horizons
  \def \t{0.3}
  \def \Tlen{1}
  \def \ulen{0.7}
  \def \offset{0}
  \def \initExt{-0.05}

  % Marking the vertices of the Penrose Diagram
  \coordinate (tInf) at (0,\s); 
  \coordinate (EventZero) at (-\s,0); 
  \coordinate (CosmoZero) at (\s,0); 
  \coordinate (tNegInf) at (0,-\s);

  % Marking the vertices of the LEFT Penrose Diagram
  \coordinate (tInfL) at (-\offset,\s); 
  \coordinate (EventZeroL) at (-\s-\offset,0); 
  \coordinate (CosmoZeroL) at (\s-\offset,0); 
  \coordinate (tNegInfL) at (-\offset,-\s);
  \coordinate (initExtControlL)  at (-\s-\offset+\initExt,0);
  % \coordinate (yControlL) at (-\s-\offset+


  % Marking the vertices of the RIGHT Penrose Diagram
  \coordinate (tInfR) at (\offset,\s); 
  \coordinate (EventZeroR) at (-\s+\offset,0); 
  \coordinate (CosmoZeroR) at (\s+\offset,0); 
  \coordinate (tNegInfR) at (\offset,-\s);
  \coordinate (initExtControlR)  at (\s+\offset-\initExt,0);
  

  % Draw the event horizon for the LEFT diagram
  \draw[teal,thick,name path=EventFuture] (tInfL) --
  node[pos=0.4,left]{\textcolor{black}{$\EventHorizonFuture$}} (EventZeroL) ;  

  \draw[teal,thick,name path=EventPast] (tNegInfL) --
  node[pos=0.4,left]{\textcolor{black}{$\EventHorizonPast$}} (EventZeroL) ;

  % Draw the cosmological horizon for the RIGHT diagram
  \draw[teal,thick,name path=CosmoFuture] (tInfR) --
  node[pos=0.4,right]{\textcolor{black}{$\,\CosmologicalHorizonFuture$}} (CosmoZeroR) ;
  
  \draw[teal,thick,name path=CosmoPast] (tNegInfR) --
  node[pos=0.4,right]{\textcolor{black}{$\,\CosmologicalHorizonPast$}} (CosmoZeroR);

  
  

  % Shade the right extension region 


  
  \path[fill=teal,fill opacity=0.1,draw=none] (tInfL) ..controls(initExtControlL)..(tNegInfL)-- (EventZeroL) -- cycle;
  \draw[teal,dashed] (tInfL) .. controls(initExtControlL).. (tNegInfL);
  \path[fill=teal,fill opacity=0.1,draw=none] (tInfR) ..controls(initExtControlR)..(tNegInfR)-- (CosmoZeroR) -- cycle;
  \draw[teal,dashed] (tInfR) .. controls(initExtControlR).. (tNegInfR);

  \path[fill=olive,fill opacity=0.1,draw=none] (tInfL)..controls(initExtControlL)..(tNegInfL) to [out=105,in=-105](tInf);
  \draw[olive, dashed] (tNegInfL) to [out=105,in=-105](tInf);
  \path[fill=olive,fill opacity=0.1,draw=none] (tInfR) ..controls(initExtControlR)..(tNegInfR) to [out=75,in=-75] (tInf);
  \draw[olive,dashed] (tNegInfR) to [out=75,in=-75] (tInf);

  
  
  % \draw[purple,dashed,out=-110, in=110] (tInfL) edge node[pos=0.5,left]{$y=y_{\mathcal{S}}$} (tNegInfL);
  % \path[fill=purple,fill opacity=0.1,draw=none] (tInfL) .. controls(initExtControlL)..(tNegInfL) to [out=110,in=-110] (tInfL);
  %   % Shade the CENTRAL extension region
  
  % \draw[blue,out=-100,in=100] (tInf) edge node[pos=0.3,right]{$y=y_{*}$} (tNegInf);
  % \path[fill=blue,fill opacity=0.1,draw=none] (tInf) to [out=-115,in=115](tNegInf) to [out=65,in=-65](tInf);
  % \draw[blue,dashed,out=-115,in=115](tInf) edge (tNegInf);
  % \draw[blue,dashed,out=-65,in=65](tInf) edge (tNegInf);

  
  % Draw the initial data curve
  \path[blue,thick,dashed,out=-15,in=-165,shorten <= -10, shorten >= -10]
  (EventZeroL) edge  (CosmoZeroR) ;


  
  % Marking out timelike inf and -inf
  \node[scale=0.5,fill=white,draw,circle,label=above:$i_+$]at(tInf){};
  \node[scale=0.5,fill=white,draw,circle,label=below:$i_-$]at(tNegInf){};
  % Marking out the bifurcate spheres
  \node[scale=0.5,fill=teal,draw,circle,label=below:$S_0$]at(EventZeroL){};
  \node[scale=0.5,fill=teal,draw,circle,label=below:$\underline{S}_0$]at(CosmoZeroR){};
  % \fill[white]  (tInf) circle [radius=2pt]; 
  % \fill[white]  (tNegInf) circle [radius=2pt];

\end{tikzpicture}

%%% Local Variables:
%%% mode: LaTeX
%%% TeX-master: "KdS-horizon-rigidity-final"
%%% End:


==> E1C1-Step-4.tex <==
\begin{tikzpicture}[scale=0.27,every node/.style={scale=1.0}]

  % Figure parameters (tta and k needs to have the same sign)
  % They can be modified at will

  \def \s{5} % Defines the size 
  \def \exts{0.1} %extension parameter for the horizons
  \def \t{0.3}
  \def \Tlen{1}
  \def \ulen{0.7}
  \def \offset{0}
  \def \initExt{-0.05}

  % Marking the vertices of the Penrose Diagram
  \coordinate (tInf) at (0,\s); 
  \coordinate (EventZero) at (-\s,0); 
  \coordinate (CosmoZero) at (\s,0); 
  \coordinate (tNegInf) at (0,-\s);

  % Marking the vertices of the LEFT Penrose Diagram
  \coordinate (tInfL) at (-\offset,\s); 
  \coordinate (EventZeroL) at (-\s-\offset,0); 
  \coordinate (CosmoZeroL) at (\s-\offset,0); 
  \coordinate (tNegInfL) at (-\offset,-\s);
  \coordinate (initExtControlL)  at (-\s-\offset+\initExt,0);
  % \coordinate (yControlL) at (-\s-\offset+


  % Marking the vertices of the RIGHT Penrose Diagram
  \coordinate (tInfR) at (\offset,\s); 
  \coordinate (EventZeroR) at (-\s+\offset,0); 
  \coordinate (CosmoZeroR) at (\s+\offset,0); 
  \coordinate (tNegInfR) at (\offset,-\s);
  \coordinate (initExtControlR)  at (\s+\offset-\initExt,0);
  

  % Draw the event horizon for the LEFT diagram
  \draw[teal,thick,name path=EventFuture] (tInfL) --
  node[pos=0.4,left]{\textcolor{black}{$\EventHorizonFuture$}} (EventZeroL) ;  

  \draw[teal,thick,name path=EventPast] (tNegInfL) --
  node[pos=0.4,left]{\textcolor{black}{$\EventHorizonPast$}} (EventZeroL) ;

  % Draw the cosmological horizon for the RIGHT diagram
  \draw[teal,thick,name path=CosmoFuture] (tInfR) --
  node[pos=0.4,right]{\textcolor{black}{$\,\CosmologicalHorizonFuture$}} (CosmoZeroR) ;
  
  \draw[teal,thick,name path=CosmoPast] (tNegInfR) --
  node[pos=0.4,right]{\textcolor{black}{$\,\CosmologicalHorizonPast$}} (CosmoZeroR);

  
  

  % Shade the right extension region 


  
  \path[fill=teal,fill opacity=0.1,draw=none] (tInfL) ..controls(initExtControlL)..(tNegInfL)-- (EventZeroL) -- cycle;
  % \draw[teal,dashed] (tInfL) .. controls(initExtControlL).. (tNegInfL);
  \path[fill=teal,fill opacity=0.1,draw=none] (tInfR) ..controls(initExtControlR)..(tNegInfR)-- (CosmoZeroR) -- cycle;
  % \draw[teal,dashed] (tInfR) .. controls(initExtControlR).. (tNegInfR);

  \path[fill=teal,fill opacity=0.1,draw=none] (tInfL)..controls(initExtControlL)..(tNegInfL) to [out=105,in=-105](tInf);
  \draw[teal, dashed] (tNegInfL) to [out=105,in=-105](tInf);
  \path[fill=teal,fill opacity=0.1,draw=none] (tInfR) ..controls(initExtControlR)..(tNegInfR) to [out=75,in=-75] (tInf);
  \draw[teal,dashed] (tNegInfR) to [out=75,in=-75] (tInf);

  \path[fill=olive,fill opacity=0.1,draw=none] (tInf) to [bend left=30] (tNegInf) to [bend left=30] (tInf);
  \draw[olive,dashed] (tInf) to [bend left=30] (tNegInf) to [bend left=30] (tInf);

  
  
  % \draw[purple,dashed,out=-110, in=110] (tInfL) edge node[pos=0.5,left]{$y=y_{\mathcal{S}}$} (tNegInfL);
  % \path[fill=purple,fill opacity=0.1,draw=none] (tInfL) .. controls(initExtControlL)..(tNegInfL) to [out=110,in=-110] (tInfL);
  %   % Shade the CENTRAL extension region
  
  % \draw[blue,out=-100,in=100] (tInf) edge node[pos=0.3,right]{$y=y_{*}$} (tNegInf);
  % \path[fill=blue,fill opacity=0.1,draw=none] (tInf) to [out=-115,in=115](tNegInf) to [out=65,in=-65](tInf);
  % \draw[blue,dashed,out=-115,in=115](tInf) edge (tNegInf);
  % \draw[blue,dashed,out=-65,in=65](tInf) edge (tNegInf);

  
  % Draw the initial data curve
  \path[blue,thick,dashed,out=-15,in=-165,shorten <= -10, shorten >= -10]
  (EventZeroL) edge  (CosmoZeroR) ;


  
  % Marking out timelike inf and -inf
  \node[scale=0.5,fill=white,draw,circle,label=above:$i_+$]at(tInf){};
  \node[scale=0.5,fill=white,draw,circle,label=below:$i_-$]at(tNegInf){};
  % Marking out the bifurcate spheres
  \node[scale=0.5,fill=teal,draw,circle,label=below:$S_0$]at(EventZeroL){};
  \node[scale=0.5,fill=teal,draw,circle,label=below:$\underline{S}_0$]at(CosmoZeroR){};
  % \fill[white]  (tInf) circle [radius=2pt]; 
  % \fill[white]  (tNegInf) circle [radius=2pt];

\end{tikzpicture}

%%% Local Variables:
%%% mode: LaTeX
%%% TeX-master: "KdS-horizon-rigidity-final"
%%% End:


==> E1C2-Step-1.tex <==
\begin{tikzpicture}[scale=0.27,every node/.style={scale=1.0}]

  % Figure parameters (tta and k needs to have the same sign)
  % They can be modified at will

  \def \s{5} % Defines the size 
  \def \exts{0.1} %extension parameter for the horizons
  \def \t{0.3}
  \def \Tlen{1}
  \def \ulen{0.7}
  \def \offset{0}
  \def \initExt{-0.05}

  % Marking the vertices of the Penrose Diagram
  \coordinate (tInf) at (0,\s); 
  \coordinate (EventZero) at (-\s,0); 
  \coordinate (CosmoZero) at (\s,0); 
  \coordinate (tNegInf) at (0,-\s);

  % Marking the vertices of the LEFT Penrose Diagram
  \coordinate (tInfL) at (-\offset,\s); 
  \coordinate (EventZeroL) at (-\s-\offset,0); 
  \coordinate (CosmoZeroL) at (\s-\offset,0); 
  \coordinate (tNegInfL) at (-\offset,-\s);
  \coordinate (initExtControlL)  at (-\s-\offset+\initExt,0);
  % \coordinate (yControlL) at (-\s-\offset+


  % Marking the vertices of the RIGHT Penrose Diagram
  \coordinate (tInfR) at (\offset,\s); 
  \coordinate (EventZeroR) at (-\s+\offset,0); 
  \coordinate (CosmoZeroR) at (\s+\offset,0); 
  \coordinate (tNegInfR) at (\offset,-\s);
    \coordinate (initExtControlR)  at (\s+\offset-\initExt,0);
  

    % Draw the event horizon and the cosmological horizon
    \begin{scope}[decoration={
        markings,
        mark=at position 0.5 with {\arrow[scale=2]{stealth[reversed]}}}]
      \draw[olive,thick,name path=EventFuture,postaction={decorate}] (tInfL) --
      node[pos=0.4,left]{\textcolor{black}{$\EventHorizonFuture$}} (EventZeroL) ;
      
      \draw[olive,thick,name path=EventPast,postaction={decorate}] (tNegInfL) --
      node[pos=0.4,left]{\textcolor{black}{$\EventHorizonPast$}} (EventZeroL) ;

      \draw[purple,thick,name path=CosmoFuture] (tInfR) --
      node[pos=0.4,right]{\textcolor{black}{$\,\CosmologicalHorizonFuture$}} (CosmoZeroR) ;
      
      \draw[purple,thick,name path=CosmoPast] (tNegInfR) --
      node[pos=0.4,right]{\textcolor{black}{$\,\CosmologicalHorizonFuture$}} (CosmoZeroR);
    \end{scope}
    



  
  % Draw the initial data curve
  \path[blue,thick,dashed,out=-15,in=-165,shorten <= -10,shorten >= -10]
  (EventZeroL) edge node[pos=0,left]{$\Sigma_0$} node[pos=0.6](TInit){} (CosmoZeroR) ;


  
  % Marking out timelike inf and -inf
  \node[scale=0.5,fill=white,draw,circle,label=above:$i_+$]at(tInf){};
  \node[scale=0.5,fill=white,draw,circle,label=below:$i_-$]at(tNegInf){};
  % Marking out the bifurcate spheres
  \node[scale=0.5,fill=olive,draw,circle,label=below:$S_0$]at(EventZeroL){};
  \node[scale=0.5,fill=purple,draw,circle,label=below:$\underline{S}_0$]at(CosmoZeroR){};
  % \fill[white]  (tInf) circle [radius=2pt]; 
  % \fill[white]  (tNegInf) circle [radius=2pt];

\end{tikzpicture}

%%% Local Variables:
%%% mode: LaTeX
%%% TeX-master: "KdS-horizon-rigidity-final"
%%% End:


==> E1C2-Step-2.tex <==
\begin{tikzpicture}[scale=0.27,every node/.style={scale=1.0}]

  % Figure parameters (tta and k needs to have the same sign)
  % They can be modified at will

  \def \s{5} % Defines the size 
  \def \exts{0.1} %extension parameter for the horizons
  \def \t{0.3}
  \def \Tlen{1}
  \def \ulen{0.7}
  \def \offset{0}
  \def \initExt{-0.05}

  % Marking the vertices of the Penrose Diagram
  \coordinate (tInf) at (0,\s); 
  \coordinate (EventZero) at (-\s,0); 
  \coordinate (CosmoZero) at (\s,0); 
  \coordinate (tNegInf) at (0,-\s);

  % Marking the vertices of the LEFT Penrose Diagram
  \coordinate (tInfL) at (-\offset,\s); 
  \coordinate (EventZeroL) at (-\s-\offset,0); 
  \coordinate (CosmoZeroL) at (\s-\offset,0); 
  \coordinate (tNegInfL) at (-\offset,-\s);
  \coordinate (initExtControlL)  at (-\s-\offset+\initExt,0);
  % \coordinate (yControlL) at (-\s-\offset+


  % Marking the vertices of the RIGHT Penrose Diagram
  \coordinate (tInfR) at (\offset,\s); 
  \coordinate (EventZeroR) at (-\s+\offset,0); 
  \coordinate (CosmoZeroR) at (\s+\offset,0); 
  \coordinate (tNegInfR) at (\offset,-\s);
    \coordinate (initExtControlR)  at (\s+\offset-\initExt,0);
  

  % Draw the event horizon for the LEFT diagram
  \draw[teal,thick,name path=EventFuture] (tInfL) --
  node[pos=0.4,left]{\textcolor{black}{$\EventHorizonFuture$}} (EventZeroL) ;  

  \draw[teal,thick,name path=EventPast] (tNegInfL) --
  node[pos=0.4,left]{\textcolor{black}{$\EventHorizonPast$}} (EventZeroL) ;

  %Draw the cosmological horizon for the RIGHT diagram
  \draw[magenta,thick,name path=CosmoFuture] (tInfR) --
  node[pos=0.4,right]{\textcolor{black}{$\,\CosmologicalHorizonFuture$}} (CosmoZeroR) ;
  
  \draw[magenta,thick,name path=CosmoPast] (tNegInfR) --
  node[pos=0.4,right]{\textcolor{black}{$\,\CosmologicalHorizonPast$}} (CosmoZeroR);

  
  

  
  
 \path[fill=olive,fill opacity=0.1,draw=none] (tInfL) ..controls(initExtControlL)..(tNegInfL)-- (EventZeroL) -- cycle;
 \draw[olive,dashed] (tInfL) .. controls(initExtControlL).. (tNegInfL);

  \path[fill=purple,fill opacity=0.2,draw=none] (tInfR) ..controls(initExtControlR)..(tNegInfR)-- (CosmoZeroR) -- cycle;
    \draw[purple,dashed] (tInfR) .. controls(initExtControlR).. (tNegInfR);

%    \draw[purple,dashed,out=-110, in=110] (tInfL) edge node[pos=0.5,left]{$y=y_{\mathcal{S}}$} (tNegInfL);
%    \path[fill=purple,fill opacity=0.1,draw=none] (tInfL) .. controls(initExtControlL)..(tNegInfL) to [out=110,in=-110] (tInfL);
%   % Shade the CENTRAL extension region
  
%   \draw[blue,out=-100,in=100] (tInf) edge node[pos=0.3,right]{$y=y_{*}$} (tNegInf);
%   \path[fill=blue,fill opacity=0.1,draw=none] (tInf) to [out=-115,in=115](tNegInf) to [out=65,in=-65](tInf);
%   \draw[blue,dashed,out=-115,in=115](tInf) edge (tNegInf);
%   \draw[blue,dashed,out=-65,in=65](tInf) edge (tNegInf);

  
  % Draw the initial data curve
  \path[blue,thick,dashed,out=-15,in=-165,shorten <= -10,shorten >= -10]
  (EventZeroL) edge  (CosmoZeroR) ;


  
  % Marking out timelike inf and -inf
  \node[scale=0.5,fill=white,draw,circle,label=above:$i_+$]at(tInf){};
  \node[scale=0.5,fill=white,draw,circle,label=below:$i_-$]at(tNegInf){};
  % Marking out the bifurcate spheres
  \node[scale=0.5,fill=teal,draw,circle,label=below:$S_0$]at(EventZeroL){};
  \node[scale=0.5,fill=magenta,draw,circle,label=below:$\underline{S}_0$]at(CosmoZeroR){};
  % \fill[white]  (tInf) circle [radius=2pt]; 
  % \fill[white]  (tNegInf) circle [radius=2pt];

\end{tikzpicture}

%%% Local Variables:
%%% mode: LaTeX
%%% TeX-master: "KdS-horizon-rigidity-final"
%%% End:


==> E1C2-Step-3.tex <==
\begin{tikzpicture}[scale=0.27,every node/.style={scale=1.0}]

  % Figure parameters (tta and k needs to have the same sign)
  % They can be modified at will

  \def \s{5} % Defines the size 
  \def \exts{0.1} %extension parameter for the horizons
  \def \t{0.3}
  \def \Tlen{1}
  \def \ulen{0.7}
  \def \offset{0}
  \def \initExt{-0.05}

  % Marking the vertices of the Penrose Diagram
  \coordinate (tInf) at (0,\s); 
  \coordinate (EventZero) at (-\s,0); 
  \coordinate (CosmoZero) at (\s,0); 
  \coordinate (tNegInf) at (0,-\s);

  % Marking the vertices of the LEFT Penrose Diagram
  \coordinate (tInfL) at (-\offset,\s); 
  \coordinate (EventZeroL) at (-\s-\offset,0); 
  \coordinate (CosmoZeroL) at (\s-\offset,0); 
  \coordinate (tNegInfL) at (-\offset,-\s);
  \coordinate (initExtControlL)  at (-\s-\offset+\initExt,0);
  % \coordinate (yControlL) at (-\s-\offset+


  % Marking the vertices of the RIGHT Penrose Diagram
  \coordinate (tInfR) at (\offset,\s); 
  \coordinate (EventZeroR) at (-\s+\offset,0); 
  \coordinate (CosmoZeroR) at (\s+\offset,0); 
  \coordinate (tNegInfR) at (\offset,-\s);
  \coordinate (initExtControlR)  at (\s+\offset-\initExt,0);
  

  % Draw the event horizon for the LEFT diagram
  \draw[teal,thick,name path=EventFuture] (tInfL) --
  node[pos=0.4,left]{\textcolor{black}{$\EventHorizonFuture$}} (EventZeroL) ;  

  \draw[teal,thick,name path=EventPast] (tNegInfL) --
  node[pos=0.4,left]{\textcolor{black}{$\EventHorizonPast$}} (EventZeroL) ;

  % Draw the cosmological horizon for the RIGHT diagram
  \draw[magenta,thick,name path=CosmoFuture] (tInfR) --
  node[pos=0.4,right]{\textcolor{black}{$\,\CosmologicalHorizonFuture$}} (CosmoZeroR) ;
  
  \draw[magenta,thick,name path=CosmoPast] (tNegInfR) --
  node[pos=0.4,right]{\textcolor{black}{$\,\CosmologicalHorizonPast$}} (CosmoZeroR);

  
  

  % Shade the right extension region 

  \path[fill=teal,fill opacity=0.1,draw=none] (tInfL) ..controls(initExtControlL)..(tNegInfL)-- (EventZeroL) -- cycle;
  \draw[teal,dashed] (tInfL) .. controls(initExtControlL).. (tNegInfL);
  \path[fill=magenta,fill opacity=0.1,draw=none] (tInfR) ..controls(initExtControlR)..(tNegInfR)-- (CosmoZeroR) -- cycle;
  \draw[magenta,dashed] (tInfR) .. controls(initExtControlR).. (tNegInfR);

  \path[fill=olive,fill opacity=0.1,draw=none] (tInfL)..controls(initExtControlL)..(tNegInfL) to [out=105,in=-105](tInf);
  \draw[olive, dashed] (tNegInfL) to [out=105,in=-105](tInf);
  \path[fill=purple,fill opacity=0.2,draw=none] (tInfR) ..controls(initExtControlR)..(tNegInfR) to [out=75,in=-75] (tInf);
  \draw[purple,dashed] (tNegInfR) to [out=75,in=-75] (tInf);

  
  
  % \draw[purple,dashed,out=-110, in=110] (tInfL) edge node[pos=0.5,left]{$y=y_{\mathcal{S}}$} (tNegInfL);
  % \path[fill=purple,fill opacity=0.1,draw=none] (tInfL) .. controls(initExtControlL)..(tNegInfL) to [out=110,in=-110] (tInfL);
  %   % Shade the CENTRAL extension region
  
  % \draw[blue,out=-100,in=100] (tInf) edge node[pos=0.3,right]{$y=y_{*}$} (tNegInf);
  % \path[fill=blue,fill opacity=0.1,draw=none] (tInf) to [out=-115,in=115](tNegInf) to [out=65,in=-65](tInf);
  % \draw[blue,dashed,out=-115,in=115](tInf) edge (tNegInf);
  % \draw[blue,dashed,out=-65,in=65](tInf) edge (tNegInf);

  
  % Draw the initial data curve
  \path[blue,thick,dashed,out=-15,in=-165,shorten <= -10, shorten >= -10]
  (EventZeroL) edge  (CosmoZeroR) ;


  
  % Marking out timelike inf and -inf
  \node[scale=0.5,fill=white,draw,circle,label=above:$i_+$]at(tInf){};
  \node[scale=0.5,fill=white,draw,circle,label=below:$i_-$]at(tNegInf){};
  % Marking out the bifurcate spheres
  \node[scale=0.5,fill=teal,draw,circle,label=below:$S_0$]at(EventZeroL){};
  \node[scale=0.5,fill=magenta,draw,circle,label=below:$\underline{S}_0$]at(CosmoZeroR){};
  % \fill[white]  (tInf) circle [radius=2pt]; 
  % \fill[white]  (tNegInf) circle [radius=2pt];

\end{tikzpicture}

%%% Local Variables:
%%% mode: LaTeX
%%% TeX-master: "KdS-horizon-rigidity-final"
%%% End:


==> E1C2-Step-4.tex <==
\begin{tikzpicture}[scale=0.27,every node/.style={scale=1.0}]

  % Figure parameters (tta and k needs to have the same sign)
  % They can be modified at will

  \def \s{5} % Defines the size 
  \def \exts{0.1} %extension parameter for the horizons
  \def \t{0.3}
  \def \Tlen{1}
  \def \ulen{0.7}
  \def \offset{0}
  \def \initExt{-0.05}

  % Marking the vertices of the Penrose Diagram
  \coordinate (tInf) at (0,\s); 
  \coordinate (EventZero) at (-\s,0); 
  \coordinate (CosmoZero) at (\s,0); 
  \coordinate (tNegInf) at (0,-\s);

  % Marking the vertices of the LEFT Penrose Diagram
  \coordinate (tInfL) at (-\offset,\s); 
  \coordinate (EventZeroL) at (-\s-\offset,0); 
  \coordinate (CosmoZeroL) at (\s-\offset,0); 
  \coordinate (tNegInfL) at (-\offset,-\s);
  \coordinate (initExtControlL)  at (-\s-\offset+\initExt,0);
  % \coordinate (yControlL) at (-\s-\offset+


  % Marking the vertices of the RIGHT Penrose Diagram
  \coordinate (tInfR) at (\offset,\s); 
  \coordinate (EventZeroR) at (-\s+\offset,0); 
  \coordinate (CosmoZeroR) at (\s+\offset,0); 
  \coordinate (tNegInfR) at (\offset,-\s);
  \coordinate (initExtControlR)  at (\s+\offset-\initExt,0);
  

  % Draw the event horizon for the LEFT diagram
  \draw[teal,thick,name path=EventFuture] (tInfL) --
  node[pos=0.4,left]{\textcolor{black}{$\EventHorizonFuture$}} (EventZeroL) ;  

  \draw[teal,thick,name path=EventPast] (tNegInfL) --
  node[pos=0.4,left]{\textcolor{black}{$\EventHorizonPast$}} (EventZeroL) ;

  % Draw the cosmological horizon for the RIGHT diagram
  \draw[magenta,thick,name path=CosmoFuture] (tInfR) --
  node[pos=0.4,right]{\textcolor{black}{$\,\CosmologicalHorizonFuture$}} (CosmoZeroR) ;
  
  \draw[magenta,thick,name path=CosmoPast] (tNegInfR) --
  node[pos=0.4,right]{\textcolor{black}{$\,\CosmologicalHorizonPast$}} (CosmoZeroR);

  
  

  % Shade the right extension region 


  
  \path[fill=teal,fill opacity=0.1,draw=none] (tInfL) ..controls(initExtControlL)..(tNegInfL)-- (EventZeroL) -- cycle;
  % \draw[teal,dashed] (tInfL) .. controls(initExtControlL).. (tNegInfL);
  \path[fill=magenta,fill opacity=0.1,draw=none] (tInfR) ..controls(initExtControlR)..(tNegInfR)-- (CosmoZeroR) -- cycle;
  % \draw[teal,dashed] (tInfR) .. controls(initExtControlR).. (tNegInfR);

  \path[fill=teal,fill opacity=0.1,draw=none] (tInfL)..controls(initExtControlL)..(tNegInfL) to [out=105,in=-105](tInf);
  \draw[teal, dashed] (tNegInfL) to [out=105,in=-105](tInf);
  
  \path[fill=magenta,fill opacity=0.1,draw=none] (tInfR) ..controls(initExtControlR)..(tNegInfR) to [out=75,in=-75] (tInf);
  \draw[magenta,dashed] (tNegInfR) to [out=75,in=-75] (tInf);

  \path[fill=olive,fill opacity=0.15,draw=none] (tInf) to [bend left=30] (tNegInf) to [bend left = 15] (tInf);
  \draw[olive,dashed] (tInf) to [bend left=30] (tNegInf);
    \path[fill=purple,fill opacity=0.15,draw=none] (tInf) to [bend right=30] (tNegInf) to [bend right = 15] (tInf);
  \draw[purple,dashed] (tInf) to [bend right=30] (tNegInf);
  
  
  % \draw[purple,dashed,out=-110, in=110] (tInfL) edge node[pos=0.5,left]{$y=y_{\mathcal{S}}$} (tNegInfL);
  % \path[fill=purple,fill opacity=0.1,draw=none] (tInfL) .. controls(initExtControlL)..(tNegInfL) to [out=110,in=-110] (tInfL);
  %   % Shade the CENTRAL extension region
  
  % \draw[blue,out=-100,in=100] (tInf) edge node[pos=0.3,right]{$y=y_{*}$} (tNegInf);
  % \path[fill=blue,fill opacity=0.1,draw=none] (tInf) to [out=-115,in=115](tNegInf) to [out=65,in=-65](tInf);
  % \draw[blue,dashed,out=-115,in=115](tInf) edge (tNegInf);
  % \draw[blue,dashed,out=-65,in=65](tInf) edge (tNegInf);

  
  % Draw the initial data curve
  \path[blue,thick,dashed,out=-15,in=-165,shorten <= -10, shorten >= -10]
  (EventZeroL) edge  (CosmoZeroR) ;


  
  % Marking out timelike inf and -inf
  \node[scale=0.5,fill=white,draw,circle,label=above:$i_+$]at(tInf){};
  \node[scale=0.5,fill=white,draw,circle,label=below:$i_-$]at(tNegInf){};
  % Marking out the bifurcate spheres
  \node[scale=0.5,fill=teal,draw,circle,label=below:$S_0$]at(EventZeroL){};
  \node[scale=0.5,fill=teal,draw,circle,label=below:$\underline{S}_0$]at(CosmoZeroR){};
  % \fill[white]  (tInf) circle [radius=2pt]; 
  % \fill[white]  (tNegInf) circle [radius=2pt];

\end{tikzpicture}

%%% Local Variables:
%%% mode: LaTeX
%%% TeX-master: "KdS-horizon-rigidity-final"
%%% End:


==> E2C2-Step-1.tex <==
\begin{tikzpicture}[scale=0.27,every node/.style={scale=1.0}]

  % Figure parameters (tta and k needs to have the same sign)
  % They can be modified at will

  \def \s{5} % Defines the size 
  \def \exts{0.1} %extension parameter for the horizons
  \def \t{0.3}
  \def \Tlen{1}
  \def \ulen{0.7}
  \def \offset{0}
  \def \initExt{-0.05}

  % Marking the vertices of the Penrose Diagram
  \coordinate (tInf) at (0,\s); 
  \coordinate (EventZero) at (-\s,0); 
  \coordinate (CosmoZero) at (\s,0); 
  \coordinate (tNegInf) at (0,-\s);

  % Marking the vertices of the LEFT Penrose Diagram
  \coordinate (tInfL) at (-\offset,\s); 
  \coordinate (EventZeroL) at (-\s-\offset,0); 
  \coordinate (CosmoZeroL) at (\s-\offset,0); 
  \coordinate (tNegInfL) at (-\offset,-\s);
  \coordinate (initExtControlL)  at (-\s-\offset+\initExt,0);
  % \coordinate (yControlL) at (-\s-\offset+


  % Marking the vertices of the RIGHT Penrose Diagram
  \coordinate (tInfR) at (\offset,\s); 
  \coordinate (EventZeroR) at (-\s+\offset,0); 
  \coordinate (CosmoZeroR) at (\s+\offset,0); 
  \coordinate (tNegInfR) at (\offset,-\s);
  \coordinate (initExtControlR)  at (\s+\offset-\initExt,0);
  

  % Draw the event horizon and the cosmological horizon

  \draw[olive,thick,name path=EventFuture] (tInfL) --
  node[pos=0.4,left]{\textcolor{black}{$\EventHorizonFuture$}} (EventZeroL) ;
  
  \draw[olive,thick,name path=EventPast] (tNegInfL) --
  node[pos=0.4,left]{\textcolor{black}{$\EventHorizonPast$}} (EventZeroL) ;

  \draw[olive,thick,name path=CosmoFuture] (tInfR) --
  node[pos=0.4,right]{\textcolor{black}{$\,\CosmologicalHorizonFuture$}} (CosmoZeroR) ;
  
  \draw[olive,thick,name path=CosmoPast] (tNegInfR) --
  node[pos=0.4,right]{\textcolor{black}{$\,\CosmologicalHorizonFuture$}} (CosmoZeroR);

  % Draw the cosmological horizon for the RIGHT diagram
  

  
  

  % Shade the right extension region 

  % \path[fill=red,fill opacity=0.1,draw=none] (tInfR) to [out=-65,in=65](tNegInfR) -- (CosmoZeroR) -- cycle;
  % \draw[purple, dashed,out=-65,in=65] (tInfR) edge node[pos=0.5,right]{$y=y_{\underline{\mathbf{K}}}$} (tNegInfR);

  % Shade the LEFT extension region 
  % \path[fill=olive,fill opacity=0.1,draw=none] (tInfL) to [out=-135,in=135](tNegInfL) -- (EventZeroL) -- cycle;
  
  % \path[fill=olive,fill opacity=0.1,draw=none] (tInfL) ..controls(initExtControlL)..(tNegInfL)-- (EventZeroL) -- cycle;
  % \draw[olive,dashed] (tInfL) .. controls(initExtControlL).. (tNegInfL);

  % \draw[purple,dashed,out=-110, in=110] (tInfL) edge node[pos=0.5,left]{$y=y_{\mathcal{S}}$} (tNegInfL);
  % \path[fill=purple,fill opacity=0.1,draw=none] (tInfL) .. controls(initExtControlL)..(tNegInfL) to [out=110,in=-110] (tInfL);
  %   % Shade the CENTRAL extension region
  
  % \draw[blue,out=-100,in=100] (tInf) edge node[pos=0.3,right]{$y=y_{*}$} (tNegInf);
  % \path[fill=blue,fill opacity=0.1,draw=none] (tInf) to [out=-115,in=115](tNegInf) to [out=65,in=-65](tInf);
  % \draw[blue,dashed,out=-115,in=115](tInf) edge (tNegInf);
  % \draw[blue,dashed,out=-65,in=65](tInf) edge (tNegInf);

  
  % Draw the initial data curve
  \path[blue,thick,dashed,out=-15,in=-165,shorten <= -10,shorten >= -10]
  (EventZeroL) edge node[pos=0,left]{$\Sigma_0$} node[pos=0.6](TInit){} (CosmoZeroR) ;


  
  % Marking out timelike inf and -inf
  \node[scale=0.5,fill=white,draw,circle,label=above:$i_+$]at(tInf){};
  \node[scale=0.5,fill=white,draw,circle,label=below:$i_-$]at(tNegInf){};
  % Marking out the bifurcate spheres
  \node[scale=0.5,fill=olive,draw,circle,label=below:$S_0$]at(EventZeroL){};
  \node[scale=0.5,fill=olive,draw,circle,label=below:$\underline{S}_0$]at(CosmoZeroR){};
  % \fill[white]  (tInf) circle [radius=2pt]; 
  % \fill[white]  (tNegInf) circle [radius=2pt];

\end{tikzpicture}

%%% Local Variables:
%%% mode: LaTeX
%%% TeX-master: "KdS-horizon-rigidity-final"
%%% End:


==> IK-Step-1.tex <==
\begin{tikzpicture}[scale=0.35,every node/.style={scale=1.0}]

  % Figure parameters (tta and k needs to have the same sign)
  % They can be modified at will

  \def \s{5} % Defines the size 
  \def \exts{0.1} %extension parameter for the horizons
  \def \t{0.3}
  \def \Tlen{1}
  \def \ulen{0.7}
  \def \offset{0}
  \def \initExt{-0.05}

  % Marking the vertices of the Penrose Diagram
  \coordinate (tInf) at (0,\s); 
  \coordinate (EventZero) at (-\s,0); 
  \coordinate (CosmoZero) at (\s,0); 
  \coordinate (tNegInf) at (0,-\s);

  % Marking the vertices of the LEFT Penrose Diagram
  \coordinate (tInfL) at (-\offset,\s); 
  \coordinate (EventZeroL) at (-\s-\offset,0); 
  \coordinate (CosmoZeroL) at (\s-\offset,0); 
  \coordinate (tNegInfL) at (-\offset,-\s);
  \coordinate (initExtControlL)  at (-\s-\offset+\initExt,0);
  % \coordinate (yControlL) at (-\s-\offset+


  % Marking the vertices of the RIGHT Penrose Diagram
  \coordinate (tInfR) at (\offset,\s); 
  \coordinate (EventZeroR) at (-\s+\offset,0); 
  \coordinate (CosmoZeroR) at (\s+\offset,0); 
  \coordinate (tNegInfR) at (\offset,-\s);
    \coordinate (initExtControlR)  at (\s+\offset-\initExt,0);
  

    % Draw the event horizon for the LEFT diagram
    \begin{scope}[decoration={
        markings,
        mark=at position 0.5 with {\arrow[scale=2]{stealth[reversed]}}}]
      \draw[olive,thick,name path=EventFuture,postaction={decorate}] (tInfL) --
      node[pos=0.4,left]{\textcolor{black}{$\EventHorizonFuture$}} (EventZeroL) ;
      
      \draw[olive,thick,name path=EventPast,postaction={decorate}] (tNegInfL) --
      node[pos=0.4,left]{\textcolor{black}{$\EventHorizonPast$}} (EventZeroL) ;
    \end{scope}
    

  %Draw the cosmological horizon for the RIGHT diagram
  \draw[black,dashed,thick,name path=CosmoFuture] (tInfR) --
  node[pos=0.4,right]{$\mathscr{I}^+$} (CosmoZeroR) ;
  
  \draw[black,dashed,thick,name path=CosmoPast] (tNegInfR) --
  node[pos=0.4,right]{$\mathscr{I}^-$} (CosmoZeroR);

  
  

  % Shade the right extension region 

  % \path[fill=red,fill opacity=0.1,draw=none] (tInfR) to [out=-65,in=65](tNegInfR) -- (CosmoZeroR) -- cycle;
  % \draw[purple, dashed,out=-65,in=65] (tInfR) edge node[pos=0.5,right]{$y=y_{\underline{\mathbf{K}}}$} (tNegInfR);

  % Shade the LEFT extension region 
  % \path[fill=olive,fill opacity=0.1,draw=none] (tInfL) to [out=-135,in=135](tNegInfL) -- (EventZeroL) -- cycle;
  
% \path[fill=olive,fill opacity=0.1,draw=none] (tInfL) ..controls(initExtControlL)..(tNegInfL)-- (EventZeroL) -- cycle;
%    \draw[olive,dashed] (tInfL) .. controls(initExtControlL).. (tNegInfL);

%    \draw[purple,dashed,out=-110, in=110] (tInfL) edge node[pos=0.5,left]{$y=y_{\mathcal{S}}$} (tNegInfL);
%    \path[fill=purple,fill opacity=0.1,draw=none] (tInfL) .. controls(initExtControlL)..(tNegInfL) to [out=110,in=-110] (tInfL);
%   % Shade the CENTRAL extension region
  
%   \draw[blue,out=-100,in=100] (tInf) edge node[pos=0.3,right]{$y=y_{*}$} (tNegInf);
%   \path[fill=blue,fill opacity=0.1,draw=none] (tInf) to [out=-115,in=115](tNegInf) to [out=65,in=-65](tInf);
%   \draw[blue,dashed,out=-115,in=115](tInf) edge (tNegInf);
%   \draw[blue,dashed,out=-65,in=65](tInf) edge (tNegInf);

  
  % Draw the initial data curve
  \path[blue,thick,dashed,out=-15,in=-165,shorten <= -10]
  (EventZeroL) edge node[pos=0,left]{$\Sigma_0$} node[pos=0.6](TInit){} (CosmoZeroR) ;


  
  % Marking out timelike inf and -inf
  \node[scale=0.5,fill=white,draw,circle,label=above:$i_+$]at(tInf){};
  \node[scale=0.5,fill=white,draw,circle,label=below:$i_-$]at(tNegInf){};
  % Marking out the bifurcate spheres
  \node[scale=0.5,fill=olive,draw,circle,label=below:$S_0$]at(EventZeroL){};
  \node[scale=0.5,fill=white,draw,circle,label=below:$i^0$]at(CosmoZeroR){};
  % \fill[white]  (tInf) circle [radius=2pt]; 
  % \fill[white]  (tNegInf) circle [radius=2pt];

\end{tikzpicture}

%%% Local Variables:
%%% mode: LaTeX
%%% TeX-master: "KdS-horizon-rigidity-final"
%%% End:


==> Penrose_Diagram.tex <==
\begin{tikzpicture}[scale=0.4,every node/.style={scale=1.0}]

  % Figure parameters (tta and k needs to have the same sign)
  % They can be modified at will

  \def \s{5} % Defines the size 
  \def \exts{0.1} %extension parameter for the horizons
  \def \t{0.3}
  \def \Tlen{1}
  \def \ulen{1.25}

  % Marking the vertices of the Penrose Diagram
  \coordinate (tInf) at (0,\s); 
  \coordinate (EventZero) at (-\s,0); 
  \coordinate (CosmoZero) at (\s,0); 
  \coordinate (tNegInf) at (0,-\s);

  % Draw the horizons
  \draw[shorten >= -15,name path=EventFuture] (tInf) --
  node[pos=0.3,left]{$\EventHorizonFuture$} (EventZero) ;  
  \draw[shorten >= -15,name path=CosmoFuture] (tInf) --
  node[pos=0.3,right]{$\CosmologicalHorizonFuture$} (CosmoZero) ; 
  \draw[shorten >= -15,name path=EventPast] (tNegInf) --
  node[pos=0.3,left]{$\EventHorizonPast$} (EventZero) ; 
  \draw[shorten >= -15,name path=CosmoPast] (tNegInf) --
  node[pos=0.3,right]{$\CosmologicalHorizonPast$} (CosmoZero);

  
  % Extend the horizons

  % \draw[dashed, decoration={complete sines},decorate] (\exts * \s,\s)
  % --node[pos=0.3,above]{$r=\infty$} (2 * \exts * \s,\s);
  % \draw[dashed, decoration={complete sines},decorate] (-\exts * \s,\s)
  % --node[pos=0.3,above]{$r=0$}  (-2 * \exts * \s,\s);
  % \draw[dashed, decoration={complete sines},decorate] (\exts * \s,-\s)
  % --  (2 * \exts * \s,-\s);
  % \draw[dashed, decoration={complete sines},decorate] (-\exts * \s,-\s)
  % --  (-2 * \exts * \s,-\s);
  

  % Shade the domain of exterior communication
  % \tikzfillbetween[of=EventFuture and EventPast]{black, opacity=0.1};
  % \tikzfillbetween[of=CosmoFuture and CosmoPast]{black, opacity=0.1};
  \path[fill=black,opacity=0.1] (EventZero) --(tInf) --(CosmoZero) --(tNegInf);
  \path[name path=EventLowerBound] (-1.6*\s, 0.6*\s)-- (-\s, 0)--
  (tInf);
  \path[name path=CosmoLowerBound] (tInf) -- (\s, 0) -- (1.6*\s, 0.6*\s);

  % Draw the initial data curve
  \path[blue,thick,out=-15,in=-165,shorten >= -10, shorten <= -10]
  (EventZero) edge node[pos=0.5,below]{$\Sigma_0$} node[pos=0.6](TInit){} (CosmoZero) ;


  % Draw T where it Killing and where it is Timelike
    \draw[->,ultra thick,red] (TInit.center) -- ++ (-0.2 * \Tlen,1.1 *\Tlen)
    node[right]{$\KillT$};
         \draw[->,ultra thick,dashed,olive] (EventZero) -- ++ (2*\ulen,2*\ulen)
  node[left]{$L_+$};
   \draw[->,ultra thick,dashed,olive] (EventZero) -- ++ (2*\ulen,-2*\ulen)
   node[left]{$L_-$};
  \draw[->,ultra thick,dashed,olive] (CosmoZero) -- ++ (-2*\ulen,-2*\ulen)
  node[right]{$\underline{L}_+$};
   \draw[->,ultra thick,dashed,olive] (CosmoZero) -- ++ (-2*\ulen,2*\ulen)
   node[right]{$\underline{L}_-$};
  \draw[->,ultra thick,purple] (EventZero) -- ++ (\ulen,\ulen)
  node[left]{$u_-$};
   \draw[->,ultra thick,purple] (EventZero) -- ++ (\ulen,-\ulen)
   node[left]{$u_+$};
  \draw[->,ultra thick,purple] (CosmoZero) -- ++ (-\ulen,-\ulen)
  node[right]{$\underline{u}_-$};
   \draw[->,ultra thick,purple] (CosmoZero) -- ++ (-\ulen,\ulen)
   node[right]{$\underline{u}_+$};

  
  % Marking out timelike inf and -inf
  \node[scale=0.5,fill=white,draw,circle,label=above:$i_+$]at(tInf){};
  \node[scale=0.5,fill=white,draw,circle,label=below:$i_-$]at(tNegInf){};
  % \fill[white]  (tInf) circle [radius=2pt]; 
  % \fill[white]  (tNegInf) circle [radius=2pt];

\end{tikzpicture}

%%% Local Variables:
%%% mode: LaTeX
%%% TeX-master: "KdS-horizon-rigidity-final"
%%% End:


==> Thm1.tex <==
\begin{tikzpicture}[scale=0.4,every node/.style={scale=1.0}]

  % Figure parameters (tta and k needs to have the same sign)
  % They can be modified at will

  \def \s{5} % Defines the size 
  \def \exts{0.1} %extension parameter for the horizons
  \def \t{0.3}
  \def \Tlen{1}
  \def \ulen{0.7}
  \def \offset{0.5}

  % Marking the vertices of the Penrose Diagram
  \coordinate (tInf) at (0,\s); 
  \coordinate (EventZero) at (-\s,0); 
  \coordinate (CosmoZero) at (\s,0); 
  \coordinate (tNegInf) at (0,-\s);

  % Marking the vertices of the LEFT Penrose Diagram
  \coordinate (tInfL) at (-\offset,\s); 
  \coordinate (EventZeroL) at (-\s-\offset,0); 
  \coordinate (CosmoZeroL) at (\s-\offset,0); 
  \coordinate (tNegInfL) at (-\offset,-\s);

  % Marking the vertices of the RIGHT Penrose Diagram
  \coordinate (tInfR) at (\offset,\s); 
  \coordinate (EventZeroR) at (-\s+\offset,0); 
  \coordinate (CosmoZeroR) at (\s+\offset,0); 
  \coordinate (tNegInfR) at (\offset,-\s);
  

  % Draw the event horizon for the LEFT diagram
  \draw[shorten >= -15,name path=EventFuture] (tInfL) --
  node[pos=0.5,left]{$\EventHorizonFuture$} (EventZeroL) ;  

  \draw[shorten >= -15,name path=EventPast] (tNegInfL) --
  node[pos=0.5,left]{$\EventHorizonPast$} (EventZeroL) ;

  %Draw the cosmological horizon for the RIGHT diagram
  \draw[shorten >= -15,name path=CosmoFuture] (tInfR) --
  node[pos=0.5,right]{$\CosmologicalHorizonFuture$} (CosmoZeroR) ;
  
  \draw[shorten >= -15,name path=CosmoPast] (tNegInfR) --
  node[pos=0.5,right]{$\CosmologicalHorizonPast$} (CosmoZeroR);
  

  % Shade the right extension region 

  \path[fill=red,fill opacity=0.1,draw=none] (tInfR) to [out=-65,in=65](tNegInfR) -- (CosmoZeroR) -- cycle;
  \draw[purple, dashed,out=-65,in=65] (tInfR) edge node[pos=0.9,right]{} (tNegInfR);

  % Shade the LEFT extension region 
  \path[fill=olive,fill opacity=0.1,draw=none] (tInfL) to [out=-115,in=115](tNegInfL) -- (EventZeroL) -- cycle;
  \draw[olive,dashed,out=-115, in=115] (tInfL) edge node[pos=0.9,left]{} (tNegInfL);

  % Shade the CENTRAL extension region
  
  \draw[blue,out=-100,in=100] (tInf) edge node[pos=0.3,right]{$r=r_{*}$} (tNegInf);
  \path[fill=blue,fill opacity=0.1,draw=none] (tInf) to [out=-115,in=115](tNegInf) to [out=65,in=-65](tInf);
  \draw[blue,dashed,out=-115,in=115](tInf) edge (tNegInf);
  \draw[blue,dashed,out=-65,in=65](tInf) edge (tNegInf);

  
  % Draw the initial data curve
  \path[black,thick,dotted,out=-15,in=-165,shorten >= -10, shorten <= -10]
  (EventZeroL) edge node[pos=1.05,right]{$\Sigma_0$} node[pos=0.6](TInit){} (CosmoZeroR) ;


  
  % Marking out timelike inf and -inf
  \node[scale=0.5,fill=white,draw,circle,label=above:$i_+$]at(tInf){};
  \node[scale=0.5,fill=white,draw,circle,label=below:$i_-$]at(tNegInf){};
  % Marking out the bifurcate spheres
  \node[scale=0.5,fill=white,draw,circle,label=below:$S_0$]at(EventZeroL){};
  \node[scale=0.5,fill=white,draw,circle,label=below:$\underline{S}_0$]at(CosmoZeroR){};
  % \fill[white]  (tInf) circle [radius=2pt]; 
  % \fill[white]  (tNegInf) circle [radius=2pt];

\end{tikzpicture}

%%% Local Variables:
%%% mode: LaTeX
%%% TeX-master: "KdS-horizon-rigidity-final"
%%% End:

